Nested Gradient Codes for Straggler Mitigation in Distributed Machine Learning

We consider distributed learning in the presence of slow and unresponsive worker nodes, referred to as stragglers. In order to mitigate the effect of stragglers, gradient coding redundantly assigns partial computations to the worker such that the overall result can be recovered from only the non-straggling workers. Gradient codes are designed to tolerate a fixed number of stragglers. Since the number of stragglers in practice is random and unknown a priori, tolerating a fixed number of stragglers can yield a sub-optimal computation load and can result in higher latency. We propose a gradient coding scheme that can tolerate a flexible number of stragglers by carefully concatenating gradient codes for different straggler tolerance. By proper task scheduling and small additional signaling, our scheme adapts the computation load of the workers to the actual number of stragglers. We analyze the latency of our proposed scheme and show that it has a significantly lower latency than gradient codes.

==> cdfs.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{chocolate200820}{RGB}{200,82,0}
\definecolor{cornflowerblue95158209}{RGB}{95,158,209}
\definecolor{darkcyan0107164}{RGB}{0,107,164}
\definecolor{darkgray171}{RGB}{171,171,171}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512814}{RGB}{255,128,14}
\definecolor{dimgray89}{RGB}{89,89,89}
\definecolor{gray137}{RGB}{137,137,137}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{lightsteelblue162200236}{RGB}{162,200,236}

\begin{axis}[
height=8cm,%\figheight,
width=1.7\linewidth,
legend cell align={center},
legend columns=4,
legend style={
  at={(0.5,-0.2)},
  /tikz/every even column/.append style={column sep=0.5cm},
  anchor=north,
  draw=none %lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={\(\displaystyle t\)},
xmajorgrids,
xmin=2, xmax=18,
xtick style={color=black},
y grid style={darkgray176},
ylabel={\(\displaystyle P(T \leq t)\)},
ymajorgrids,
ymin=-0, ymax=1,
ytick style={color=black}
]
\addplot [ultra thick, cornflowerblue95158209, dotted]
table {sigma_0.csv};
\addlegendentry{No coding, $\sigma = 0$}
\addplot [ultra thick, darkgray171]
table {smax_2.csv};
\addlegendentry{NGC with $\smax=2$}
\addplot [ultra thick, gray137]
table {smax_4.csv};
\addlegendentry{NGC with $\smax=4$}
\addplot [ultra thick, chocolate200820]
table {smax_6.csv};
\addlegendentry{NGC with $\smax=6$}

\addplot [ultra thick, darkorange25512814, dashed]
table {sigma_1.csv};
\addlegendentry{GC with $\sigma = 1$}
\addplot [ultra thick, darkgray171, dashed]
table {sigma_2.csv};
\addlegendentry{GC with $\sigma = 2$}
\addplot [ultra thick, dimgray89, dashed]
table {sigma_4.csv};
\addlegendentry{GC with $\sigma = 4$}
\addplot [ultra thick, chocolate200820, dashed]
table {sigma_6.csv};
\addlegendentry{GC with $\sigma = 6$}
\end{axis}

\end{tikzpicture}


==> cdfs_short.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkcyan0107164}{RGB}{0,107,164}
\definecolor{darkgray171}{RGB}{171,171,171}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512814}{RGB}{255,128,14}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
height=8cm,
width=1.5\linewidth,
legend cell align={center},
legend columns=3,
legend style={
  at={(0.5,-0.2)},
  /tikz/every even column/.append style={column sep=0.5cm},
  anchor=north,
  draw=none %lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={\(\displaystyle t\)},
xmajorgrids,
xmin=2, xmax=18,
xtick style={color=black},
y grid style={darkgray176},
ylabel={\(\displaystyle P(T \leq t)\)},
ymajorgrids,
ymin=0, ymax=1,
ytick style={color=black}
]
\addplot [ultra thick, darkcyan0107164, dotted]
table {sigma_0.csv};
\addlegendentry{No coding, $\sigma = 0$}
\addplot [ultra thick, darkorange25512814, dashed]
table {sigma_3.csv};
\addlegendentry{GC with $\sigma = 3$}
\addplot [ultra thick, darkgray171]
table {smax_3.csv};
\addlegendentry{NGC with $\smax=3$}
\end{axis}

\end{tikzpicture}

